Classification of the Second Minimal Odd Periodic Orbits in the Sharkovskii Ordering

This paper presents full classification of second minimal odd periodic orbits of a continuous endomorphisms on the real line. A $(2k+1)$-periodic orbit ($k\geq 3$) is called second minimal for the map $f$, if $2k-1$ is a minimal period of $f$ in the Sharkovskii ordering. We prove that there are $4k-3$ types of second minimal $(2k+1)$-orbits, each characterized with unique cyclic permutation and directed graph of transitions with accuracy up to inverses.

==> digraphs/digraph-ij1-1.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj1) [right of=dots1] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=dots2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
				\node[draw=none,fill=none] (jim2) [right of=jim1] {$J_{i-2}$};				
				
				\node[draw=none,fill=none] (dots11) [right of=jj4] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim2] {$\dots$};					
							
				\node[draw=none,fill=none] (j2k) [right of=dots11] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [right of=dots22] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji1);
											
				\path[->] (jj1) edge node{} (ji);
				\path[->] (jj1) edge node{} (jim1);
				\path[->] (jj2) edge[red] node{} (jim1);
				\path[->] (jj3) edge[bend left] node{} (jim1);
				\path[->] (jj3) edge[bend left] node{} (jim2);	
				\path[->] (ji1) edge[red] node{} (jj1);
				\path[->] (ji) edge node{} (jj2);
				\path[->] (ji) edge node{} (jj3);				
				\path[->] (jim1) edge[red] node{} (jj3);					
				\path[->] (jim2) edge node{} (jj3);
				\path[->] (jim2) edge node{} (jj4);
				
				\path[dashed,->] (jj4) edge[red] node{} (dots22);		
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j2);				
						
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (12.2,1) (12.2,1) arc (90:0:8mm) (13,0.2) -- (13, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				%\draw [<-] (13.5,0.4) -- (13.5,1);
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


			\end{tikzpicture}} 		
			\caption{Digraph of cyclic permutation \eqref{eq:validij11}, $(\tilde{J},\hat{J})$ in setting $(i,j+1), 3 < i < k-1$.}
			\label{fig:validij11}
		\end{figure}		

==> digraphs/digraph-ij1-2.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj1) [right of=dots1] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=dots2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
				\node[draw=none,fill=none] (jim2) [right of=jim1] {$J_{i-2}$};				
				
				\node[draw=none,fill=none] (dots11) [right of=jj4] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim2] {$\dots$};					
							
				\node[draw=none,fill=none] (j2k) [right of=dots11] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [right of=dots22] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji1);
											
				\path[->] (jj1) edge node{} (ji);
				\path[->] (jj1) edge node{} (jim1);
				\path[->] (jj2) edge[red] node{} (jim1);
				\path[->] (jj3) edge[bend left] node{} (jim1);
				\path[->] (jj3) edge[bend left] node{} (jim2);	
				\path[->] (ji1) edge node{} (jj1);
				\path[->] (ji1) edge node{} (jj2);
				\path[->] (ji) edge[red] node{} (jj2);	
				\path[->] (jim1) edge[bend right] node{} (jj2);	
				\path[->] (jim1) edge node{} (jj3);	
				\path[->] (jim2) edge[red] node{} (jj4);
				
				\path[dashed,->] (jj4) edge[red] node{} (dots22);		
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j2);				
						
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (12.2,1) (12.2,1) arc (90:0:8mm) (13,0.2) -- (13, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				%\draw [<-] (13.5,0.4) -- (13.5,1);
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


			\end{tikzpicture}} 	
			\caption{Digraph of cyclic permutation \eqref{eq:validij12}, $(\tilde{J},\hat{J})$ in setting $(i,j+1), 3 < i < k-1$.}
			\label{fig:validij12}
		\end{figure}			

==> digraphs/digraph-ij1-3.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj) [right of=dots1] {$J_{j}$};
				\node[draw=none,fill=none] (ji2) [right of=dots2] {$J_{i+2}$};						
				\node[draw=none,fill=none] (jj1) [right of=jj] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=ji2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
				\node[draw=none,fill=none] (jim2) [right of=jim1] {$J_{i-2}$};				
				
				\node[draw=none,fill=none] (dots11) [right of=jj4] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim2] {$\dots$};					
							
				\node[draw=none,fill=none] (j2k) [right of=dots11] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [right of=dots22] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji2);
					
				\path[->] (jj) edge node{} (ji);
				\path[->] (jj) edge node{} (ji1);
				\path[->] (jj1) edge[red] node{} (jim1);
				\path[->] (jj2) edge node{} (ji);
				\path[->] (jj2) edge node{} (jim1);
				\path[->] (jj3) edge node{} (ji);
				\path[->] (jj3) edge[bend left] node{} (jim1);
				\path[->] (jj3) edge node{} (jim2);	
				\path[->] (ji2) edge[red] node{} (jj);
				\path[->] (ji1) edge[red] node{} (jj1);
				\path[->] (ji) edge[red, bend right] node{} (jj2);	
				\path[->] (jim1) edge[red] node{} (jj3);	
				\path[->] (jim2) edge[red] node{} (jj4);
				
				\path[dashed,->] (jj4) edge[red] node{} (dots22);		
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j2);				
						
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (13.7,1) (13.7,1) arc (90:0:8mm) (14.5,0.2) -- (14.5, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				\draw [<-] (13.5,0.4) -- (13.5,1);
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);
			\end{tikzpicture}} 	
			\caption{Digraph of cyclic permutation \eqref{eq:validij13}, $(\tilde{J},\hat{J})$ in setting $(i,j+1), 3 < i < k-1$.}
			\label{fig:validij13}
		\end{figure}			

==> digraphs/digraph-ij1-4.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
												
				\node[draw=none,fill=none] (jj1) [right of=dots1] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=dots2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
				\node[draw=none,fill=none] (jim2) [right of=jim1] {$J_{i-2}$};			
				\node[draw=none,fill=none] (jj5) [right of=jj4] {$J_{j+5}$};
				\node[draw=none,fill=none] (jim3) [right of=jim2] {$J_{i-3}$};						
				
				\node[draw=none,fill=none] (dots11) [right of=jj5] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim3] {$\dots$};					
							
				\node[draw=none,fill=none] (j2k) [right of=dots11] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [right of=dots22] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji2);
					
				\path[->] (jj1) edge node{} (ji);					
				\path[->] (jj1) edge node{} (jim1);
				\path[->] (jj2) edge[red] node{} (jim2);
				\path[->] (jj3) edge node{} (jim1);
				\path[->] (jj3) edge node{} (jim2);
				\path[->] (jj4) edge node{} (jim1);
				\path[->] (jj4) edge node{} (jim2);
				\path[->] (jj4) edge node{} (jim3);
				\path[->] (ji1) edge[red] node{} (jj1);
				\path[->] (ji) edge[red] node{} (jj2);	
				\path[->] (jim1) edge[red, bend right] node{} (jj3);	
				\path[->] (jim2) edge[red, bend right] node{} (jj4);
				\path[->] (jim3) edge[red] node{} (jj5);
				
				\path[dashed,->] (jj5) edge[red] node{} (dots22);		
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j2);				
						
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (13.7,1) (13.7,1) arc (90:0:8mm) (14.5,0.2) -- (14.5, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				\draw [<-] (13.5,0.4) -- (13.5,1);
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);
			\end{tikzpicture}} 				
			\caption{Digraph of cyclic permutation \eqref{eq:validij14}, $(\tilde{J},\hat{J})$ in setting $(i,j+1), 3 < i < k-1$.}
			\label{fig:validij14}
		\end{figure}				

==> digraphs/digraph-ij1.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj1) [right of=dots1] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=dots2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
				\node[draw=none,fill=none] (jim2) [right of=jim1] {$J_{i-2}$};
				
				\node[draw=none,fill=none] (dots11) [right of=jj4] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim2] {$\dots$};					
							
				\node[draw=none,fill=none] (j2km1) [right of=dots11] {$J_{2k-1}$};
				\node[draw=none,fill=none] (j3) [right of=dots22] {$J_{3}$};
				\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji1);
						
				\path[->] (ji1) edge node{} (jj1);	
				\path[->] (ji1) edge node{} (jj2);							
				\path[->] (jj1) edge[red] node{} (ji);
				\path[->] (ji) edge[red] node{} (jj3);
				\path[->] (jj2) edge[red] node{} (jim1);
				\path[->] (jim1) edge[bend left] node{} (jj2);
				\path[->] (jim1) edge node{} (jj3);
				\path[->] (jim2) edge node{} (jj2);
				\path[->] (jim2) edge[bend right] node{} (jj3);
				\path[->] (jim2) edge node{} (jj4);
				
				\path[->] (jj3) edge[red] node{} (jim2);
				\path[dashed,->] (jj4) edge[red] node{} (dots22);
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j3);				
						
				\path[->] (j3) edge[red] node{}  (j2km1);
				\path[->] (j2km1) edge[red] node{}  (j2);
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (13.7,1) (13.7,1) arc (90:0:8mm) (14.5,0.2) -- (14.5, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				\draw [<-] (13.5,0.4) -- (13.5,1);					
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


			\end{tikzpicture}} 		
			\caption{Digraph of cyclic permutation \eqref{eq:validij1}, $(\tilde{J},\hat{J})$ in setting $(i,j), 3 < i < k-1$.}
			\label{fig:validij1}
		\end{figure}

==> digraphs/digraph-ij2.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj) [right of=dots1] {$J_{j}$};
				\node[draw=none,fill=none] (ji2) [right of=dots2] {$J_{i+2}$};						
				\node[draw=none,fill=none] (jj1) [right of=jj] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=ji2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				
				\node[draw=none,fill=none] (dots11) [right of=jj3] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim1] {$\dots$};					
							
				\node[draw=none,fill=none] (j2km1) [right of=dots11] {$J_{2k-1}$};
				\node[draw=none,fill=none] (j3) [right of=dots22] {$J_{3}$};
				\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji2);
					
				\path[->] (ji2) edge[red] node{} (jj);
				\path[->] (jj) edge node{} (ji);
				\path[->] (jj) edge node{} (ji1);
				\path[->] (ji1) edge node{} (jj1);	
				\path[->] (ji1) edge node{} (jj2);							
				\path[->] (jj1) edge[red] node{} (ji);
				\path[->] (ji) edge[red, bend right] node{} (jj2);
				\path[->] (jj2) edge node{} (ji);
				\path[->] (jj2) edge node{} (jim1);
				\path[->] (jim1) edge[bend right] node{} (jj2);
				\path[->] (jim1) edge node{} (jj3);
				
				\path[dashed,->] (jj3) edge[red] node{} (dots22);
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j3);				
						
				\path[->] (j3) edge[red] node{}  (j2km1);
				\path[->] (j2km1) edge[red] node{}  (j2);
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (13.7,1) (13.7,1) arc (90:0:8mm) (14.5,0.2) -- (14.5, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				\draw [<-] (13.5,0.4) -- (13.5,1);					
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


			\end{tikzpicture}} 		
			\caption{Digraph of cyclic permutation \eqref{eq:validij2}, $(\tilde{J},\hat{J})$ in setting $(i,j), 3 < i < k-1$.}
			\label{fig:validij2}
		\end{figure}		

==> digraphs/digraph-ij3.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj1) [right of=dots1] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=dots2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
				\node[draw=none,fill=none] (jim2) [right of=jim1] {$J_{i-2}$};
				
				\node[draw=none,fill=none] (dots11) [right of=jj4] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim2] {$\dots$};						
							
				\node[draw=none,fill=none] (j2km1) [right of=dots11] {$J_{2k-1}$};
				\node[draw=none,fill=none] (j3) [right of=dots22] {$J_{3}$};
				\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji1);
						
				\path[->] (ji1) edge node{} (jj1);	
				\path[->] (ji1) edge node{} (jj2);							
				\path[->] (jj1) edge node{} (ji);
				\path[->] (jj1) edge node{} (jim1);
				\path[->] (ji) edge[red] node{} (jj3);
				\path[->] (jj2) edge[red] node{} (jim1);
				\path[->] (jim1) edge[bend right] node{} (jj2);
				\path[->] (jim1) edge node{} (jj3);
				\path[->] (jj3) edge[bend left] node{} (jim1);
				\path[->] (jj3) edge node{} (jim2);
				\path[->] (jim2) edge[red] node{} (jj4);
				
				\path[dashed,->] (jj4) edge[red] node{} (dots22);
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j3);				
						
				\path[->] (j3) edge[red] node{}  (j2km1);
				\path[->] (j2km1) edge[red] node{}  (j2);
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (13.7,1) (13.7,1) arc (90:0:8mm) (14.5,0.2) -- (14.5, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				\draw [<-] (13.5,0.4) -- (13.5,1);							
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


			\end{tikzpicture}} 		
			\caption{Digraph of cyclic permutation \eqref{eq:validij3}, $(\tilde{J},\hat{J})$ in setting $(i,j), 3 < i < k-1$.}
			\label{fig:validij3}
		\end{figure}				

==> digraphs/digraph-ij4.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
						> = stealth, % arrow head style
						shorten > = 1pt, % don't touch arrow head to node
						auto,
						node distance = 1.5cm, % distance between nodes
						semithick % line style
				]
				
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
				\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
				\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
				\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
										
				\node[draw=none,fill=none] (dots1) [right of=jk3] {$\dots$};
				\node[draw=none,fill=none] (dots2) [right of=jkm1] {$\dots$};		
						
				\node[draw=none,fill=none] (jj) [right of=dots1] {$J_{j}$};
				\node[draw=none,fill=none] (ji2) [right of=dots2] {$J_{i+2}$};						
				\node[draw=none,fill=none] (jj1) [right of=jj] {$J_{j+1}$};
				\node[draw=none,fill=none] (ji1) [right of=ji2] {$J_{i+1}$};
				\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};
				\node[draw=none,fill=none] (ji) [right of=ji1] {$J_{i}$};
				\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
				\node[draw=none,fill=none] (jim1) [right of=ji] {$J_{i-1}$};
				
				\node[draw=none,fill=none] (dots11) [right of=jj3] {$\dots$};
				\node[draw=none,fill=none] (dots22) [right of=jim1] {$\dots$};					
							
				\node[draw=none,fill=none] (j2km1) [right of=dots11] {$J_{2k-1}$};
				\node[draw=none,fill=none] (j3) [right of=dots22] {$J_{3}$};
				\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
				\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
				\path[->] (jk) edge[red] node{} (jk2);
				\path[->] (jk2) edge[red] node{} (jkm1);				
				\path[->] (jkm1) edge[red] node{} (jk3);			
				\path[dashed,->] (jk3) edge[red] node{} (dots2);
				\path[dashed,->] (dots2) edge[red] node{} (dots1);
				\path[dashed,->] (dots1) edge[red] node{} (ji2);
						
				\path[->] (ji2) edge node{} (jj);
				\path[->] (ji2) edge node{} (jj1);	
				\path[->] (jj) edge[red] node{} (ji1);
				\path[->] (ji1) edge[red] node{} (jj2);							
				\path[->] (jj1) edge[red] node{} (ji);
				\path[->] (ji) edge[bend left] node{} (jj1);
				\path[->] (ji) edge node{} (jj2);
				\path[->] (jj2) edge[red] node{} (jim1);
				\path[->] (jim1) edge node{} (jj1);
				\path[->] (jim1) edge[bend right] node{} (jj2);
				\path[->] (jim1) edge node{} (jj3);
				
				\path[dashed,->] (jj3) edge[red] node{} (dots22);
				\path[dashed,->] (dots22) edge[red] node{} (dots11);
				\path[dashed,->] (dots11) edge[red] node{} (j3);				
						
				\path[->] (j3) edge[red] node{}  (j2km1);
				\path[->] (j2km1) edge[red] node{}  (j2);
				\path[->] (j2) edge[red] node{}  (j2k);
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (13.7,1) (13.7,1) arc (90:0:8mm) (14.5,0.2) -- (14.5, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [dashed,<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [<-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [dashed,<-] (10.5,0.4) -- (10.5,1);			
				\draw [<-] (12,0.4) -- (12,1);	
				\draw [<-] (13.5,0.4) -- (13.5,1);					
				%\path[->] (j1) edge[bend right] node{}  (jk1);
				%\path[->] (j1) edge[bend right] node{}  (jk2);
				%\path[->] (j1) edge[bend right] node{}  (jk3);
				%\path[->] (j1) edge[bend right] node{}  (j2km1);
				%\path[->] (j1) edge[bend right] node{}  (j2k);
				%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


			\end{tikzpicture}} 		
			\caption{Digraph of cyclic permutation \eqref{eq:validij4}, $(\tilde{J},\hat{J})$ in setting $(i,j), 3 < i < k-1$.}
			\label{fig:validij4}
		\end{figure}

==> digraphs/digraph1-2km1-1.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.5cm, % distance between nodes
            semithick % line style
        ]
        
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
        \node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
        \node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
        \node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
        \node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
        \node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
        \node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
        \node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
										
        \node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
        \node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
				
        \node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
        \node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
        \node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
        \node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
        \node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
        \node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
        \path[->] (jk) edge[red] node{} (jk2);
        \path[->] (jk2) edge[red] node{} (jkm1);								
				\path[->] (jkm1) edge[red] node{} (jk3);
        \path[->] (jk3) edge[red] node{} (jkm2);				
				\path[->] (jkm2) edge[red] node{} (jk4);				
				\path[->] (jk4) edge[red] node{} (jkm3);				
				\path[->] (jkm3) edge[red] node{} (jk5);
				\path[dashed,->] (jk5) edge[red] node{} (dots2);				
        \path[dashed,->] (dots2) edge[red] node{} (dots1);
        \path[dashed,->] (dots1) edge[red] node{}  (j4);
				
        \path[->] (j4) edge[red] node{}  (j2km2);
        \path[->] (j2km2) edge[red] node{}  (j3);				
				
        \path[->] (j3) edge[red] node{}  (j2km1);
				%\path[->] (j3) edge node{}  (j2k);
        \path[->] (j2km1) edge node{}  (j2);
				\path[->] (j2km1) edge node{}  (j1);   
						
				\path[->] (j2) edge node{}  (jk1);						
				\path[->] (j2) edge node{}  (jk2);
				\path[->] (j2) edge node{}  (jk3);
				\path[->] (j2) edge node{}  (jk4);
				\path[->] (j2) edge node{}  (jk5);
				\path[dashed, ->] (j2) edge node{}  (dots1);
				\path[->] (j2) edge node{}  (j2km2);
				\path[->] (j2) edge[bend right] node{}  (j2km1);
						
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [dashed, <-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				\draw [<-] (10.5,0.4) -- (10.5,1);									
        
				%\draw (0,-2) -- (11,-2) (11,-2) arc (-90:0:8mm) (11.8,-1.8) -- cycle;				
				%\draw [<-] (0,-1.8) -- (0, -2.05);
			\end{tikzpicture}} 		
			\caption{Digraph for Cyclic Permutation of \eqref{eq:case1-2km1-1} from Setting $(1,2k-1)$}
			\label{fig:case1-2km1-1}
		\end{figure}			

==> digraphs/digraph1-2km1-2.tex <==
\begin{figure}[htb]
			\centering						
			\resizebox{\textwidth}{!}{\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.5cm, % distance between nodes
            semithick % line style
        ]
        
				\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
        \node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
				\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
        \node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
        \node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
        \node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
        \node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
        \node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
        \node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
										
        \node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
        \node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
				
        \node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
        \node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
        \node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
        \node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
        \node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
				\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
        \node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

				\path[->] (jk1) edge[loop left] node{} (jk1);
				\path[->] (jk1) edge node{} (jk);
				
        \path[->] (jk) edge[red] node{} (jk2);
        \path[->] (jk2) edge[red] node{} (jkm1);								
				\path[->] (jkm1) edge[red] node{} (jk3);
        \path[->] (jk3) edge[red] node{} (jkm2);				
				\path[->] (jkm2) edge[red] node{} (jk4);				
				\path[->] (jk4) edge[red] node{} (jkm3);				
				\path[->] (jkm3) edge[red] node{} (jk5);
				\path[dashed,->] (jk5) edge[red] node{} (dots2);				
        \path[dashed,->] (dots2) edge[red] node{} (dots1);
        \path[dashed,->] (dots1) edge[red] node{}  (j4);
				
        \path[->] (j4) edge[red] node{}  (j2km2);
        \path[->] (j2km2) edge[red] node{}  (j3);				
				
        \path[->] (j3) edge node{}  (j2km1);
				\path[->] (j3) edge node{}  (j2k);
        \path[->] (j2km1) edge[red] node{}  (j2);
				%\path[->] (j2km1) edge node{}  (j1);   
						
				\path[->] (j2) edge node{}  (jk1);						
				\path[->] (j2) edge node{}  (jk2);
				\path[->] (j2) edge node{}  (jk3);
				\path[->] (j2) edge node{}  (jk4);
				\path[->] (j2) edge node{}  (jk5);
				\path[dashed, ->] (j2) edge node{}  (dots1);
				\path[->] (j2) edge node{}  (j2km2);
				\path[->] (j2) edge[bend right] node{}  (j2km1);
				\path[->] (j2) edge node{}  (j2k);
						
				\path[->] (j2k) edge[red] node{}  (j1);
				
				\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
				\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
				
				\draw [<-] (0,0.4) -- (0,1);
				\draw [<-] (1.5,0.4) -- (1.5,1);
				\draw [<-] (3,0.4) -- (3,1);
				\draw [<-] (4.5,0.4) -- (4.5,1);
				\draw [dashed, <-] (6,0.4) -- (6,1);
				\draw [<-] (7.5,0.4) -- (7.5,1);
				\draw [<-] (9,0.4) -- (9,1);
				%\draw [<-] (10.5,0.4) -- (10.5,1);									
        
				%\draw (0,-2) -- (11,-2) (11,-2) arc (-90:0:8mm) (11.8,-1.8) -- cycle;				
				%\draw [<-] (0,-1.8) -- (0, -2.05);
			\end{tikzpicture}} 		
			\caption{Digraph for Cyclic Permutation of \eqref{eq:case1-2km1-2} from Setting $(1,2k-1)$}
			\label{fig:case1-2km1-2}
		\end{figure}	

==> digraphs/digraph2-2km1-2.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			
			\path[->] (jk) edge[red] node{} (jk2);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[red] node{} (jk3);			
			\path[->] (jk3) edge[red] node{} (jkm2);
					
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);				
			\path[->] (j3) edge node{}  (j2km1);
			\path[->] (j3) edge node{}  (j2k);
			\path[->] (j2km1) edge node{}  (j2);
			\path[->] (j2km1) edge[bend right] node{}  (j1);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			%\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:case2-2km1-2}, $(\tilde{J},\hat{J})$ in setting $(2,2k-1)$.}
		\label{fig:case2-2km1-2}
	\end{figure}	

==> digraphs/digraph2-2km1-3.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			
			\path[->] (jk) edge[red] node{} (jk2);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[red] node{} (jk3);			
			\path[->] (jk3) edge[red] node{} (jkm2);
					
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge node{}  (j3);	
			\path[->] (j2km2) edge node{}  (j2);
			\path[->] (j3) edge[red] node{}  (j2km1);
			%\path[->] (j3) edge node{}  (j2k);
			\path[->] (j2km1) edge[red,bend right] node{}  (j1);
			\path[->] (j2) edge[red, bend right] node{}  (j2k);
			\path[->] (j2k) edge node{}  (j1);
			\path[->] (j2k) edge node{}  (j2);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:case2-2km1-3}, $(\tilde{J},\hat{J})$ in setting $(2,2k-1)$.}
		\label{fig:case2-2km1-3}
	\end{figure}	

==> digraphs/digraph2-2km2-3.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			
			\path[->] (jk) edge[red] node{} (jk2);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[red] node{} (jk3);			
			\path[->] (jk3) edge[red] node{} (jkm2);
					
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge node{}  (j2);	
			\path[->] (j2km2) edge node{}  (j3);				
			\path[->] (j3) edge node{}  (j2km1);
			\path[->] (j3) edge node{}  (j2k);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red, bend right] node{}  (j2k);
			\path[->] (j2k) edge node{}  (j1);
			\path[->] (j2k) edge node{}  (j2);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			%\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:case2-2km2-3}, $(\tilde{J},\hat{J})$ in setting $(2,2k-2)$.}
		\label{fig:case2-2km2-3}
	\end{figure}	

==> digraphs/digraph2-2km2-4.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			
			\path[->] (jk) edge[red] node{} (jk2);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[red] node{} (jk3);			
			\path[->] (jk3) edge[red] node{} (jkm2);
					
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge node{}  (j2km2);
			\path[->] (j4) edge node{}  (j2km1);
			\path[->] (j2km2) edge[red] node{}  (j3);			
			\path[->] (j3) edge[red] node{}  (j2k);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[bend left] node{}  (j2km1);
			\path[->] (j2) edge node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			%\draw [<-] (9,0.4) -- (9,1);
			%\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:case2-2km2-4}, $(\tilde{J},\hat{J})$ in setting $(2,2k-2)$.}
		\label{fig:case2-2km2-4}
	\end{figure}	

==> digraphs/digraphLen2km1-1.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			\path[->] (jk1) edge node{} (jk2);
			
			\path[->] (jk) edge[red] node{} (jk3);
			\path[->] (jk2) edge[red, bend right] node{} (jkm1);
			
			\path[->] (jkm1) edge node{} (jk2);
			\path[->] (jkm1) edge node{} (jk3);				
			\path[->] (jk3) edge[red, bend left] node{} (jkm2);
			
			\path[->] (jkm2) edge node{} (jk2);
			\path[->] (jkm2) edge node{} (jk3);		
			\path[->] (jkm2) edge node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);				
			\path[->] (j3) edge[red] node{}  (j2km1);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


		\end{tikzpicture}} 		
		\caption{Digraph of first cyclic permutation \eqref{eq:len2kcase11cyc} when $m=2k-1$.}
		\label{fig:len2kcase11}
	\end{figure}

==> digraphs/digraphLen2km1-2.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk2);
			
			\path[->] (jk) edge[red, bend left] node{} (jk2);
			\path[->] (jk2) edge[bend right] node{} (jkm1);
			\path[->] (jk2) edge node{} (jk);
			
			\path[->] (jkm1) edge node{} (jk2);
			\path[->] (jkm1) edge node{} (jk3);				
			\path[->] (jk3) edge[red] node{} (jkm2);
			
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);				
			\path[->] (j3) edge[red] node{}  (j2km1);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			
			\draw (0,-2) -- (11,-2) (11,-2) arc (-90:0:8mm) (11.8,-1.8) -- cycle;				
			\draw [<-] (0,-1.8) -- (0, -2.05);
		\end{tikzpicture}} 		
		\caption{Digraph of second cyclic permutation \eqref{eq:len2kcase22cyc} when $m=2k-1$}
		\label{fig:len2kcase22}
	\end{figure}		

==> digraphs/digraphk-k1-1.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk2);
			\path[->] (jk1) edge node{} (jk);
			\path[->] (jk1) edge node{} (jkm1);
			
			\path[->] (jk) edge[red] node{} (jk2);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[bend right] node{} (jk2);	
			\path[->] (jkm1) edge[bend right] node{} (jk3);			
			\path[->] (jk3) edge node{} (jkm1);
			\path[->] (jk3) edge node{} (jkm2);
					
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);
			\path[->] (j3) edge[red] node{}  (j2km1);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);


		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:validkk1}, $(\tilde{J},\hat{J})$ in setting $(k,k+1)$.}
		\label{fig:validkk1}
	\end{figure}		

==> digraphs/digraphk-k1-2.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			\path[->] (jk1) edge node{} (jkm1);
			
			\path[->] (jk) edge[red] node{} (jk2);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[red,bend right] node{} (jk3);			
			\path[->] (jk3) edge node{} (jkm1);
			\path[->] (jk3) edge node{} (jkm2);
					
			\path[->] (jkm2) edge[red, bend right] node{} (jk4);	
			\path[->] (jk4) edge node{} (jkm1);
			\path[->] (jk4) edge node{} (jkm2);
			\path[->] (jk4) edge node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);
			\path[->] (j3) edge[red] node{}  (j2km1);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);
		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:validkk2}, $(\tilde{J},\hat{J})$ in setting $(k,k+1)$.}
		\label{fig:validkk2}
	\end{figure}	

==> digraphs/digraphk-k1-3.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			\path[->] (jk1) edge[bend left] node{} (jkm1);
			
			\path[->] (jk) edge[red, bend right] node{} (jk2);
			\path[->] (jk2) edge node{} (jkm1);
			\path[->] (jk2) edge node{} (jk);
			
			\path[->] (jkm1) edge[red,bend right] node{} (jk3);			
			\path[->] (jk3) edge node{} (jk);
			\path[->] (jk3) edge node{} (jkm1);
			\path[->] (jk3) edge node{} (jkm2);
					
			\path[->] (jkm2) edge[red] node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);
			\path[->] (j3) edge[red] node{}  (j2km1);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			
			\draw (0,-2) -- (11,-2) (11,-2) arc (-90:0:8mm) (11.8,-1.8) -- cycle;				
			\draw [<-] (0,-1.8) -- (0, -2.05);
		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:validkk3}, $(\tilde{J},\hat{J})$ in setting $(k,k+1)$.}
		\label{fig:validkk3}
	\end{figure}	

==> digraphs/digraphk-k1-4.tex <==
\begin{figure}[htb]
		\centering						
		\resizebox{\textwidth}{!}{\begin{tikzpicture}[
					> = stealth, % arrow head style
					shorten > = 1pt, % don't touch arrow head to node
					auto,
					node distance = 1.5cm, % distance between nodes
					semithick % line style
			]
			
			\node[draw=none,fill=none] (jk2) {$J_{k+2}$};
			\node[draw=none,fill=none] (jk) [below of=jk2] {$J_{k}$};
			\node[draw=none,fill=none] (jk1) [left=1cm of {$(jk2)!0.5!(jk)$}] {$J_{k+1}$};				
			\node[draw=none,fill=none] (jk3) [right of=jk2] {$J_{k+3}$};
			\node[draw=none,fill=none] (jkm1) [below of=jk3] {$J_{k-1}$};
			\node[draw=none,fill=none] (jk4) [right of=jk3] {$J_{k+4}$};
			\node[draw=none,fill=none] (jkm2) [below of=jk4] {$J_{k-2}$};	
			\node[draw=none,fill=none] (jk5) [right of=jk4] {$J_{k+5}$};
			\node[draw=none,fill=none] (jkm3) [below of=jk5] {$J_{k-3}$};		
									
			\node[draw=none,fill=none] (dots1) [right of=jk5] {$\dots$};
			\node[draw=none,fill=none] (dots2) [right of=jkm3] {$\dots$};				
			
			\node[draw=none,fill=none] (j2km2) [right of=dots1] {$J_{2k-2}$};
			\node[draw=none,fill=none] (j4) [right of=dots2] {$J_{4}$};				
			\node[draw=none,fill=none] (j2km1) [right of=j2km2] {$J_{2k-1}$};
			\node[draw=none,fill=none] (j3) [below of=j2km1] {$J_{3}$};
			\node[draw=none,fill=none] (j2k) [right of=j2km1] {$J_{2k}$};
			\node[draw=none,fill=none] (j2) [below of=j2k] {$J_{2}$};
			\node[draw=none,fill=none] (j1) [right=1cm of {$(j2k)!0.5!(j2)$}] {$J_{1}$};        

			\path[->] (jk1) edge[loop left] node{} (jk1);
			\path[->] (jk1) edge node{} (jk);
			\path[->] (jk1) edge node{} (jkm1);
			
			\path[->] (jk) edge node{} (jk2);
			\path[->] (jk) edge node{} (jk3);
			\path[->] (jk2) edge[red] node{} (jkm1);
			
			\path[->] (jkm1) edge[red,bend right] node{} (jk3);			
			\path[->] (jk3) edge node{} (jkm1);
			\path[->] (jk3) edge node{} (jkm2);
					
			\path[->] (jkm2) edge[bend right] node{} (jk3);			
			\path[->] (jkm2) edge node{} (jk4);	
			\path[->] (jk4) edge[red] node{} (jkm3);
			\path[->] (jkm3) edge[red] node{} (jk5);
			\path[dashed,->] (jk5) edge[red] node{} (dots2);				
			\path[dashed,->] (dots2) edge[red] node{} (dots1);
			\path[dashed,->] (dots1) edge[red] node{}  (j4);
			
			\path[->] (j4) edge[red] node{}  (j2km2);
			\path[->] (j2km2) edge[red] node{}  (j3);
			\path[->] (j3) edge[red] node{}  (j2km1);
			\path[->] (j2km1) edge[red] node{}  (j2);
			\path[->] (j2) edge[red] node{}  (j2k);
			\path[->] (j2k) edge[red] node{}  (j1);
			
			\draw [<-] (-1.6,-0.2) -- (-1.6, 0.2);
			\draw (-1.6,0.2) arc (180:90:8mm) (-0.8,1) -- (11,1) (11,1) arc (90:0:8mm) (11.8,0.2) -- (11.8, -0.2) -- cycle;
			
			\draw [<-] (0,0.4) -- (0,1);
			\draw [<-] (1.5,0.4) -- (1.5,1);
			\draw [<-] (3,0.4) -- (3,1);
			\draw [<-] (4.5,0.4) -- (4.5,1);
			\draw [dashed, <-] (6,0.4) -- (6,1);
			\draw [<-] (7.5,0.4) -- (7.5,1);
			\draw [<-] (9,0.4) -- (9,1);
			\draw [<-] (10.5,0.4) -- (10.5,1);									
			%\path[->] (j1) edge[bend right] node{}  (jk1);
			%\path[->] (j1) edge[bend right] node{}  (jk2);
			%\path[->] (j1) edge[bend right] node{}  (jk3);
			%\path[->] (j1) edge[bend right] node{}  (j2km1);
			%\path[->] (j1) edge[bend right] node{}  (j2k);
			%\path[dashed,->] (j1) edge[bend right] node{}  (dots1);
		\end{tikzpicture}} 		
		\caption{Digraph of cyclic permutation \eqref{eq:validkk4}, $(\tilde{J},\hat{J})$ in setting $(k,k+1)$.}
		\label{fig:validkk4}
	\end{figure}

==> digraphs/subdigraph-ij-1_1.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.3!(i1)$}] {};   
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge[red] node{} (i);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj3);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);
		
	% J_1	
	\draw (-1.6,1) -- (3.5,1) (3.5,1) arc (90:0:8mm) (4.3,0.2) -- (4.3, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	%\draw [<-] (1.5,0.4) -- (1.5,1);
	%\draw [<-] (3,0.4) -- (3,1);

\end{tikzpicture}}

==> digraphs/subdigraph-ij-1_2.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge[red] node{} (i);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[red] node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj3);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);
	\path[->] (im2) edge node{} (jj2);	
	\path[->] (im2) edge[bend left] node{} (jj3);
	\path[->] (im2) edge node{} (jj4);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij-1_3.tex <==
\resizebox{0.38\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{k+5}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{k-3}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge[red] node{} (i);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[red] node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj3);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);
	\path[->] (im2) edge node{} (jj2);	
	\path[->] (im2) edge[bend left] node{} (jj3);
	\path[->] (im2) edge node{} (jj4);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij-2_1.tex <==
\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (j) {$J_{2k-3}$};
	\node[draw=none,fill=none] (i2) [below of=j] {$J_{5}$};
	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (j) edge node{} (i1);
	\path[->] (j) edge node{} (i);
	\path[->] (jj1) edge[red] node{} (i);
	\path[->] (jj2) edge node{} (i);
	\path[->] (jj2) edge node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i2) edge[red] node{} (j);
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red, bend left] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (4.7,1) (4.7,1) arc (90:0:8mm) (5.5,0.2) -- (5.5, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	\draw [<-] (3,0.4) -- (3,1);	
	\draw [<-] (4.5,0.4) -- (4.5,1);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij-2_2.tex <==
\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

			
	\node[draw=none,fill=none] (j) {$J_{j}$};
	\node[draw=none,fill=none] (i2) [below of=j] {$J_{i+2}$};
	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (j) edge node{} (i1);
	\path[->] (j) edge node{} (i);
	\path[->] (jj1) edge[red] node{} (i);
	\path[->] (jj2) edge node{} (i);
	\path[->] (jj2) edge node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i2) edge[red] node{} (j);
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red, bend left] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);

\end{tikzpicture}}

==> digraphs/subdigraph-ij-2_3.tex <==
\resizebox{0.35\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {};       

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge[red] node{} (i);
	\path[->] (jj2) edge node{} (i);
	\path[->] (jj2) edge node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red, bend left] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);

\end{tikzpicture}}

==> digraphs/subdigraph-ij-3_1.tex <==
\resizebox{0.22\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge[bend right] node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (3.5,1) (3.5,1) arc (90:0:8mm) (4.3,0.2) -- (4.3, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	\draw [<-] (3,0.4) -- (3,1);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij-3_2.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge[bend right] node{} (jj3);
	\path[->] (im2) edge [red] node{} (jj4);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij-3_3.tex <==
\resizebox{0.4\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{k+5}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{k-3}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge[bend right] node{} (jj3);
	\path[->] (im2) edge [red] node{} (jj4);		

\end{tikzpicture}}

==> digraphs/subdigraph-ij-4_1.tex <==
\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (j) {$J_{2k-3}$};
	\node[draw=none,fill=none] (i2) [below of=j] {$J_{5}$};
	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (j) edge[red] node{} (i1);
	\path[->] (jj1) edge[red, bend right] node{} (i);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i2) edge node{} (j);
	\path[->] (i2) edge node{} (jj1);
	\path[->] (i1) edge[red] node{} (jj2);
	\path[->] (i) edge node{} (jj1);
	\path[->] (i) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj1);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (4.7,1) (4.7,1) arc (90:0:8mm) (5.5,0.2) -- (5.5, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	\draw [<-] (3,0.4) -- (3,1);	
	\draw [<-] (4.5,0.4) -- (4.5,1);		

\end{tikzpicture}}

==> digraphs/subdigraph-ij-4_2.tex <==
\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

			
	\node[draw=none,fill=none] (j) {$J_{j}$};
	\node[draw=none,fill=none] (i2) [below of=j] {$J_{i+2}$};
	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (j) edge[red] node{} (i1);
	\path[->] (jj1) edge[red, bend right] node{} (i);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i2) edge node{} (j);
	\path[->] (i2) edge node{} (jj1);
	\path[->] (i1) edge[red] node{} (jj2);
	\path[->] (i) edge node{} (jj1);
	\path[->] (i) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj1);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);

\end{tikzpicture}}

==> digraphs/subdigraph-ij-4_3.tex <==
\resizebox{0.35\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {};       

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (jj1);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge[red, bend right] node{} (i);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj2);
	\path[->] (i) edge node{} (jj1);
	\path[->] (i) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj1);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge node{} (jj3);

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-1_1.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.3!(i1)$}] {};   
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[bend left] node{} (im1);
	\path[->] (jj3) edge node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge node{} (jj2);
	\path[->] (i) edge node{} (jj3);
	\path[->] (im1) edge[red] node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (3.5,1) (3.5,1) arc (90:0:8mm) (4.3,0.2) -- (4.3, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	%\draw [<-] (3,0.4) -- (3,1);

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-1_2.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[bend left] node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge node{} (jj2);
	\path[->] (i) edge node{} (jj3);
	\path[->] (im1) edge[red] node{} (jj3);	
	\path[->] (im2) edge[bend right] node{} (jj3);
	\path[->] (im2) edge node{} (jj4);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-1_3.tex <==
\resizebox{0.38\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{k+5}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{k-3}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge[bend left] node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge node{} (jj2);
	\path[->] (i) edge node{} (jj3);
	\path[->] (im1) edge[red] node{} (jj3);	
	\path[->] (im2) edge[bend right] node{} (jj3);
	\path[->] (im2) edge node{} (jj4);

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-2_1.tex <==
\resizebox{0.22\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge[bend right] node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (3.5,1) (3.5,1) arc (90:0:8mm) (4.3,0.2) -- (4.3, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	\draw [<-] (3,0.4) -- (3,1);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-2_2.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge[bend right] node{} (jj3);
	\path[->] (im2) edge [red] node{} (jj4);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-2_3.tex <==
\resizebox{0.4\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{k+5}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{k-3}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i1) edge node{} (jj1);
	\path[->] (i1) edge node{} (jj2);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[bend left] node{} (jj2);
	\path[->] (im1) edge[bend right] node{} (jj3);
	\path[->] (im2) edge [red] node{} (jj4);		

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-3_1.tex <==
\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (j) {$J_{2k-3}$};
	\node[draw=none,fill=none] (i2) [below of=j] {$J_{5}$};
	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (j) edge node{} (i1);
	\path[->] (j) edge node{} (i);
	\path[->] (jj1) edge[red] node{} (im1);
	\path[->] (jj2) edge node{} (i);
	\path[->] (jj2) edge node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (1);
	
	% bottom row
	\path[->] (i2) edge[red] node{} (j);
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge[red, bend left] node{} (jj2);
	\path[->] (im1) edge[red, bend right] node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (4.7,1) (4.7,1) arc (90:0:8mm) (5.5,0.2) -- (5.5, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	\draw [<-] (3,0.4) -- (3,1);	
	\draw [<-] (4.5,0.4) -- (4.5,1);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-3_2.tex <==
\resizebox{0.29\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

			
	\node[draw=none,fill=none] (j) {$J_{j}$};
	\node[draw=none,fill=none] (i2) [below of=j] {$J_{i+2}$};
	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};		
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (j) edge node{} (i1);
	\path[->] (j) edge node{} (i);
	\path[->] (jj1) edge[red] node{} (im1);
	\path[->] (jj2) edge node{} (i);
	\path[->] (jj2) edge node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	\path[->] (i2) edge[red] node{} (j);
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge[red, bend left] node{} (jj2);
	\path[->] (im1) edge[red, bend right] node{} (jj3);
	\path[->] (im2) edge[red] node{} (jj4);

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-3_3.tex <==
\resizebox{0.35\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) [right of=j] {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};		
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};     

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i);
	\path[->] (jk1) edge node{} (i1);

	% top row
	%\path[->] (j) edge node{} (i1);
	%\path[->] (j) edge node{} (i);
	\path[->] (jj1) edge[red] node{} (im1);
	\path[->] (jj2) edge node{} (i);
	\path[->] (jj2) edge node{} (im1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge[red] node{} (1);
	
	% bottom row
	%\path[->] (i2) edge[red] node{} (j);
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge[red, bend left] node{} (jj2);
	\path[->] (im1) edge[red, bend right] node{} (jj3);
	\path[->] (im2) edge[red] node{} (jj4);

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-4_1.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{2k-2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{4}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.3!(i1)$}] {};   
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{2k-1}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{3}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{2k}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{2}$};	
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj3)!0.5!(im1)$}] {$J_{1}$};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red, bend right] node{} (1);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[red, bend right] node{} (jj3);
	
	% J_1	
	\draw (-1.6,1) -- (3.5,1) (3.5,1) arc (90:0:8mm) (4.3,0.2) -- (4.3, -0.2) -- cycle;
	\draw [dashed,<-] (-1.6,0.4) -- (-1.6, 1);
	\draw [<-] (0,0.4) -- (0,1);
	\draw [<-] (1.5,0.4) -- (1.5,1);
	\draw [<-] (3,0.4) -- (3,1);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-4_2.tex <==
\resizebox{0.28\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{j+1}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{i+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{j+2}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{i}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{j+3}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{i-1}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{j+4}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{i-2}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	%\path[->] (jk1) edge[loop left] node{} (jk1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im2);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge node{} (im1);
	\path[->] (jj4) edge node{} (im2);	
	\path[->] (jj4) edge node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[red, bend right] node{} (jj3);
	\path[->] (im2) edge[red, bend right] node{} (jj4);	

\end{tikzpicture}}

==> digraphs/subdigraph-ij1-4_3.tex <==
\resizebox{0.38\textwidth}{!}{\begin{tikzpicture}[
		> = stealth, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		semithick % line style
]

	\node[draw=none,fill=none] (jj1) {$J_{k+2}$};
	\node[draw=none,fill=none] (i1) [below of=jj1] {$J_{k}$};
	\node[draw=none,fill=none] (jk1) [left=1cm of {$(jj1)!0.5!(i1)$}] {$J_{k+1}$};
	\node[draw=none,fill=none] (jj2) [right of=jj1] {$J_{k+3}$};				
	\node[draw=none,fill=none] (i) [below of=jj2] {$J_{k-1}$};
	\node[draw=none,fill=none] (jj3) [right of=jj2] {$J_{k+4}$};
	\node[draw=none,fill=none] (im1) [below of=jj3] {$J_{k-2}$};			
	\node[draw=none,fill=none] (jj4) [right of=jj3] {$J_{k+5}$};
	\node[draw=none,fill=none] (im2) [below of=jj4] {$J_{k-3}$};		
	\node[draw=none,fill=none] (1) [right=1cm of {$(jj4)!0.5!(im2)$}] {};    

	% loop	
	\path[->] (jk1) edge[loop left] node{} (jk1);
	\path[->] (jk1) edge node{} (i1);

	% top row
	\path[->] (jj1) edge node{} (i);
	\path[->] (jj1) edge node{} (im1);
	\path[->] (jj2) edge[red] node{} (im2);
	\path[->] (jj3) edge node{} (im1);
	\path[->] (jj3) edge node{} (im2);
	\path[->] (jj4) edge node{} (im1);
	\path[->] (jj4) edge node{} (im2);	
	\path[->] (jj4) edge node{} (1);
	
	% bottom row
	\path[->] (i1) edge[red] node{} (jj1);
	\path[->] (i) edge[red] node{} (jj2);
	\path[->] (im1) edge[red, bend right] node{} (jj3);
	\path[->] (im2) edge[red, bend right] node{} (jj4);		

\end{tikzpicture}}
